Anywhere, Any-Stymie: Remote Activation of Trojan Malware on LiDAR with Modulated Signals

LiDAR sensors are widely deployed in autonomous systems for safety-critical 3D perception. We identify a previously unexplored attack surface in which dormant malware, embedded in the LiDAR sensing pipeline, remains inactive during normal operation and is triggered externally after deployment, without access to sensor hardware or networking at attack time. This malware was developed in a closed research test environment with vendor technical support, rather than by exploiting an inherent production supply-chain vulnerability. To trigger the malware, we repurpose the sensor's own native dual-return signal processing as a covert channel for a modulated optical signal delivered into the environment. Once triggered, the malware performs false data injection and suppression on static and mobile platforms. Unlike optical spoofing, where the transmitted signal is itself the attack, here it carries only a small key that the sensor decodes with existing signal processing. We establish feasibility with static triggering at 300~ft and drive-by runs reaching 35 mph, and verify that injected artifacts are taken up as detections by a fine-tuned 3D object detector. On a deployed tactical autonomous vehicle running an unmodified production autonomy stack, we demonstrate both fail-safe and fail-dangerous impact: emergency stop, mission abort, and collision. These results motivate stronger integrity guarantees across LiDAR development and deployment pipelines.

==> diagrams/diagram_malware_placement.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    node distance=6mm,
    base/.style={draw, rounded corners, align=center, line width=0.8pt, inner sep=5pt, text width=22mm, minimum height=11mm},
    stage/.style={base, fill=black!5, draw=black!65},
    malware/.style={base, fill=red!12, draw=red!60!black},
    downstream/.style={base, fill=ACMDarkBlue!8, draw=ACMDarkBlue},
    flow/.style={-{Stealth[length=2.4mm]}, line width=1pt, draw=black!78},
    lbl/.style={draw=none, align=center, font=\footnotesize, inner sep=2pt}
]

\node[stage] (front) {Optical Sensing\\Front End};
\node[stage, right=of front] (sigproc) {Signal\\Processing};
\node[malware, right=of sigproc] (mw) {\textbf{Malware}\\{\footnotesize trigger logic \&}\\{\footnotesize attack execution}};
\node[stage, right=of mw] (pub) {Point Cloud\\Publication};
\node[downstream, right=22mm of pub] (ds) {Perception \&\\Control Stack};

\draw[flow] (front) -- (sigproc);
\draw[flow] (sigproc) -- (mw);
\draw[flow] (mw) -- (pub);
\draw[flow] (pub) -- (ds) node[lbl, pos=0.62, above] {point cloud};

\begin{scope}[on background layer]
    \node[draw, rounded corners, line width=1pt, draw=black!55, fill=black!3,
          fit=(front)(pub), inner sep=6mm] (sensor) {};
\end{scope}
\node[anchor=north west, font=\bfseries] at ([shift={(2.5mm,-1.5mm)}]sensor.north west) {LiDAR Sensor};

\end{tikzpicture}


==> diagrams/diagram_message_reconstruction.tex <==
\begin{tikzpicture}[
    x=1mm, y=1mm,
    bin/.style={fill=ACMDarkBlue!14, draw=ACMDarkBlue!35, line width=0.2pt},
    peak/.style={fill=ACMDarkBlue, draw=ACMDarkBlue!80!black, line width=0.2pt},
    lbl/.style={font=\footnotesize, inner sep=1pt}
]
\def\nbins{9}
\def\bw{2.5}
\def\bs{3.1}
\def\bh{3.2}
\def\ph{5.6}

% one symbol row: #1 y-shift, #2 symbol value (1..3)
\newcommand{\mrow}[2]{%
  \begin{scope}[shift={(0,#1)}]
    \foreach \i in {0,...,\nbins}{ \fill[bin] ({\i*\bs},0) rectangle ({\i*\bs+\bw},\bh); }
    \fill[peak] ({2*\bs},0) rectangle ({2*\bs+\bw},\ph);
    \pgfmathsetmacro{\bidx}{2+2*#2}
    \fill[peak] ({\bidx*\bs},0) rectangle ({\bidx*\bs+\bw},\ph);
    \node[lbl, anchor=west] at ({\nbins*\bs+\bw+1.5},{\ph/2}) {\,#2};
  \end{scope}
}

% one message column: #1 x-shift, #2 header, #3..#6 four symbols (top to bottom)
\newcommand{\msgcol}[6]{%
  \begin{scope}[shift={(#1,0)}]
    \node[font=\bfseries\footnotesize, anchor=south west] at (0,42) {#2};
    \mrow{30}{#3}\mrow{20}{#4}\mrow{10}{#5}\mrow{0}{#6}
    \draw[-{Stealth[length=1.6mm]}, line width=0.5pt, draw=black!60]
        (-2.5,{\ph+30}) -- (-2.5,-1) node[lbl, midway, left, rotate=90, anchor=south] {sequence};
  \end{scope}
}

\msgcol{0}{Message A: [1\,2\,1\,3]}{1}{2}{1}{3}
\msgcol{44}{Message B: [3\,2\,3\,2]}{3}{2}{3}{2}
\end{tikzpicture}


==> diagrams/diagram_symbol_detector.tex <==
\begin{tikzpicture}[
    x=1mm, y=1mm,
    bin/.style={fill=ACMDarkBlue!14, draw=ACMDarkBlue!35, line width=0.2pt},
    peak/.style={fill=ACMDarkBlue, draw=ACMDarkBlue!80!black, line width=0.2pt},
    meas/.style={{Bar[width=2.6pt]}-{Bar[width=2.6pt]}, line width=0.5pt, draw=black!80},
    lbl/.style={font=\footnotesize, inner sep=1pt}
]
\def\nbins{11}
\def\bw{2.5}
\def\bs{3.1}
\def\bh{4}
\def\ph{7}

\newcommand{\symrow}[4]{%
  \begin{scope}[shift={(0,#1)}]
    \foreach \i in {0,...,\nbins}{ \fill[bin] ({\i*\bs},0) rectangle ({\i*\bs+\bw},\bh); }
    \fill[peak] ({#2*\bs},0) rectangle ({#2*\bs+\bw},\ph);
    \fill[peak] ({#3*\bs},0) rectangle ({#3*\bs+\bw},\ph);
    \draw[meas] ({#2*\bs+\bw/2},{\ph+1.6}) -- ({#3*\bs+\bw/2},{\ph+1.6})
        node[lbl, midway, above] {#4};
  \end{scope}
}

\symrow{26}{3}{5}{Symbol 1}
\symrow{13}{3}{7}{Symbol 2}
\symrow{0}{3}{9}{Symbol 3}

\draw[-{Stealth[length=1.8mm]}, line width=0.6pt] (0,-3) -- ({\nbins*\bs+\bw},-3)
    node[lbl, below left] {time};
\end{tikzpicture}


==> diagrams/diagram_threat_model.tex <==
\begin{tikzpicture}[
    node distance=1.7cm,
    font=\small,
    base/.style={draw, rounded corners, align=center, line width=0.8pt, inner sep=6pt},
    stage/.style={base, fill=black!5, draw=black!70},
    sensor/.style={base, fill=red!12, draw=red!60!black},
    victim/.style={base, fill=ACMDarkBlue!8, draw=ACMDarkBlue, minimum width=5cm},
    attacker/.style={base, fill=red!12, draw=red!60!black},
    flow/.style={-{Stealth[length=2.4mm]}, line width=1pt, draw=ACMDarkBlue},
    place/.style={-{Stealth[length=2.4mm]}, line width=1pt, draw=black!75},
    attack/.style={-{Stealth[length=2.4mm]}, line width=1pt, draw=red!70!black, dashed},
    lbl/.style={draw=none, align=center, font=\footnotesize, inner sep=2pt}
]

% Nodes
\node[stage] (implant) {\textbf{Implantation Path}\\{\footnotesize (e.g., supply chain, updates, maintenance)}};
\node[sensor] (lidar) [below of=implant] {\textbf{LiDAR Sensor}\\Firmware $+$ \textbf{Malware}};
\node[victim] (vehicle) [below of=lidar] {\textbf{Autonomous Vehicle}\\Perception \& Control};

\node[attacker] (attacker) [right of=lidar, xshift=2.9cm, yshift=-3mm] {\textbf{External}\\\textbf{Attacker}};

% Arrows
\draw[place] (implant) -- (lidar) node[lbl,midway,left] {place malware};
\draw[flow] (lidar) -- (vehicle) node[lbl,midway,left] {point cloud};

\draw[attack] (attacker) -- (lidar)
    node[lbl,midway,above,text=red!70!black,yshift=1pt] {modulated\\optical signal};

\end{tikzpicture}


==> diagrams/diagram_trigger_flow.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    node distance=5mm and 5mm,
    box/.style={draw, rounded corners, align=center, line width=0.7pt, inner sep=4pt, text width=20mm, minimum height=10mm},
    stage/.style={box, fill=black!5, draw=black!62},
    act/.style={box, fill=red!12, draw=red!60!black},
    flow/.style={-{Stealth[length=2mm]}, line width=0.9pt, draw=black!78},
    sig/.style={-{Stealth[length=2.4mm]}, line width=1.1pt, draw=red!70!black, dashed},
    lbl/.style={draw=none, align=center, font=\footnotesize, inner sep=2pt},
    title/.style={font=\bfseries\footnotesize, inner sep=1.5pt}
]

% ---- Attacker-side logic ----
\node[act] (ams) {Attack Mode\\Selection};
\node[act, right=of ams] (tml) {Transmit\\Message Lookup};
\node[act, right=of tml] (ts) {Emit Optical\\Sequence};
\draw[flow] (ams) -- (tml);
\draw[flow] (tml) -- (ts);

\begin{scope}[on background layer]
    \node[draw, rounded corners, line width=0.9pt, draw=red!45!black, fill=red!4,
          fit=(ams)(ts), inner sep=4mm] (abox) {};
\end{scope}
\node[title, fill=red!3, anchor=west] at ([xshift=4mm]abox.north west) {Attacker-side logic};

% ---- Victim malware logic: native DSP (gray) + small hook (red) ----
\node[stage, below=19mm of ams] (sd) {Symbol\\Detector};
\node[stage, right=of sd] (sf) {Symbol\\Filter};
\node[act, right=of sf] (mr) {Message\\Reconstruction};

\node[act, below=6mm of sd] (tmm) {Target Message\\Match};
\node[act, right=of tmm] (mpc) {Modify\\Point Cloud};
\node[lbl, right=of mpc, text=red!60!black] (ll) {\itshape lightweight\\\itshape added logic};

\draw[flow] (sd) -- (sf);
\draw[flow] (sf) -- (mr);
\draw[flow] (mr.south) -- ++(0,-4mm) -| (tmm.north);
\draw[flow] (tmm) -- (mpc);

\begin{scope}[on background layer]
    \node[draw, rounded corners, line width=0.9pt, draw=ACMDarkBlue!70, fill=ACMDarkBlue!5,
          fit=(sd)(mr)(tmm)(mpc)(ll), inner sep=4mm] (vbox) {};
\end{scope}
\node[title, fill=ACMDarkBlue!4, anchor=east] at ([xshift=-4mm]vbox.south east) {Victim malware logic};

% ---- Optical hop (label offset to the right, clear of borders) ----
\draw[sig] (abox.south) -- (vbox.north);
\node[lbl, text=red!70!black, anchor=west] at ($(abox.south)!0.5!(vbox.north)$) {\;modulated optical signal};

% ---- Legend ----
\node[draw, rounded corners, fill=black!5, draw=black!62, minimum width=5mm, minimum height=3mm, inner sep=0pt, anchor=north west] (sw1) at ([yshift=-4mm]vbox.south west) {};
\node[lbl, anchor=west] (l1) at (sw1.east) {\,native LiDAR (reused)};
\node[draw, rounded corners, fill=red!12, draw=red!60!black, minimum width=5mm, minimum height=3mm, inner sep=0pt, anchor=west] (sw2) at ([xshift=6mm]l1.east) {};
\node[lbl, anchor=west] (l2) at (sw2.east) {\,adversary-controlled};

\end{tikzpicture}


==> diagrams/diagram_trigger_timing.tex <==
\begin{tikzpicture}[
    x=1mm, y=1mm,
    win/.style={draw=ACMDarkBlue!55, fill=ACMDarkBlue!5, rounded corners=1pt, line width=0.7pt},
    bin/.style={fill=ACMDarkBlue!14, draw=ACMDarkBlue!35, line width=0.15pt},
    peak/.style={fill=ACMDarkBlue, draw=ACMDarkBlue!80!black, line width=0.15pt},
    lbl/.style={font=\footnotesize, inner sep=1pt},
    call/.style={font=\footnotesize, inner sep=1pt},
    meas/.style={{Bar[width=2.2pt]}-{Bar[width=2.2pt]}, line width=0.5pt, draw=black!75}
]
\def\nb{8}     % bins per window (0..\nb)
\def\bw{1.7}   % bin width
\def\bs{2.4}   % bin stride
\def\bh{2.6}   % bin height
\def\ph{6}     % peak height
\def\ww{18}    % window inner content offset region
\def\wpad{2}   % window padding
\def\wg{6}     % gap between windows
\pgfmathsetmacro{\wwidth}{\nb*\bs+\bw+2*\wpad}   % window width
\def\wh{11}    % window height

% four per-rotation windows, each carrying one (distinct) symbol
\foreach \k/\val in {0/1, 1/2, 2/1, 3/3}{  % code [1,2,1,3] (= Message A)
    \pgfmathsetmacro{\x}{\k*(\wwidth+\wg)}
    \node[win, minimum width=\wwidth mm, minimum height=\wh mm, anchor=south west] at (\x,0) {};
    \begin{scope}[shift={(\x+\wpad,2)}]
        \foreach \i in {0,...,\nb}{ \fill[bin] ({\i*\bs},0) rectangle ({\i*\bs+\bw},\bh); }
        \fill[peak] ({1*\bs},0) rectangle ({1*\bs+\bw},\ph);
        \pgfmathsetmacro{\bidx}{1+2*\val}
        \fill[peak] ({\bidx*\bs},0) rectangle ({\bidx*\bs+\bw},\ph);
    \end{scope}
    \node[lbl, anchor=north] at ({\x+\wwidth/2},-1) {Symbol \val};
}

% one-rotation duration under first window
\draw[meas] (0,-6) -- (\wwidth,-6) node[call, midway, below] {$\approx$100\,ms (1 rotation)};

% total-trigger brace above
\pgfmathsetmacro{\total}{4*\wwidth+3*\wg}
\draw[decorate, decoration={brace, amplitude=5pt}, line width=0.6pt] (0,{\wh+2}) -- (\total,{\wh+2});
\node[font=\small, anchor=south] at ({\total/2},{\wh+4}) {4-symbol trigger \;($\approx$400\,ms sustained)};

% time axis
\draw[-{Stealth[length=1.8mm]}, line width=0.6pt] (0,-15) -- ({\total+3},-15) node[lbl, anchor=north east, yshift=-0.5mm] {time};
\end{tikzpicture}

